Disentangled Neural Relational Inference for Interpretable Motion Prediction

Effective interaction modeling and behavior prediction of dynamic agents play a significant role in interactive motion planning for autonomous robots. Although existing methods have improved prediction accuracy, few research efforts have been devoted to enhancing prediction model interpretability and out-of-distribution (OOD) generalizability. This work addresses these two challenging aspects by designing a variational auto-encoder framework that integrates graph-based representations and time-sequence models to efficiently capture spatio-temporal relations between interactive agents and predict their dynamics. Our model infers dynamic interaction graphs in a latent space augmented with interpretable edge features that characterize the interactions. Moreover, we aim to enhance model interpretability and performance in OOD scenarios by disentangling the latent space of edge features, thereby strengthening model versatility and robustness. We validate our approach through extensive experiments on both simulated and real-world datasets. The results show superior performance compared to existing methods in modeling spatio-temporal relations, motion prediction, and identifying time-invariant latent features.

==> ieeeconf/inputs/nba_figure.tex <==
\begin{figure}[t!]
    \hspace*{-0.0cm}\begin{subfigure}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[rotate=90]
            \begin{axis} [ width=6.5cm, axis equal,
                       	% cycle list name=pastelcolors %exotic
                        hide x axis, hide y axis,
                        ]
        	    \addplot graphics[xmin=-5,ymin=-5,xmax=89,ymax=55] {ieeeconf/figs/fullcourt.pdf};
                \pgfplotstableread[col sep=comma, header=true]{ieeeconf/data/dnri_nba.csv}\datatable
               \foreach \i in {0}{
                    \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                    \pgfmathtruncatemacro{\yycol}{\i*2+12}
                    \addplot+ [pastelMagenta,solid, very thick,opacity=0.5,no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
               }
               \foreach \i in {1,...,5}{
                    \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                    \pgfmathtruncatemacro{\yycol}{\i*2+12}
                    \addplot+ [pastelGreen, solid,very thick,opacity=0.5,no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
               }
               \foreach \i in {6,...,10}{
                    \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                    \pgfmathtruncatemacro{\yycol}{\i*2+12}
                    \addplot+ [pastelBlue, solid,very thick,opacity=0.5,no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
               }
                \foreach \i in {0,...,10}{
                	\pgfmathtruncatemacro{\xcol}{\i*2+1}
                	\pgfmathtruncatemacro{\ycol}{\i*2+2}
                	\addplot+ [gray,dashed,very thick,opacity=0.5,no marks] table [x index=\xcol, y index=\ycol] {\datatable};
                }
            \end{axis}
        \end{tikzpicture}
        \caption{dNRI}
        \label{fig:nba_dNRI}
    \end{subfigure}
    \hfill
    \hspace*{-0.0cm}\begin{subfigure}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[rotate=90]
            \begin{axis} [ width=6.5cm, axis equal,
                       	% cycle list name=pastelcolors %exotic
                        hide x axis, hide y axis,
                        ]
        	    \addplot graphics[xmin=-5,ymin=-5,xmax=89,ymax=55] {ieeeconf/figs/fullcourt.pdf};
                \pgfplotstableread[col sep=comma, header=true]{ieeeconf/data/dvae_pm_nba.csv}\datatable
               \foreach \i in {0}{
                    \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                    \pgfmathtruncatemacro{\yycol}{\i*2+12}
                    \addplot+ [pastelMagenta,solid, very thick,opacity=0.5,no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
               }
               \foreach \i in {1,...,5}{
                    \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                    \pgfmathtruncatemacro{\yycol}{\i*2+12}
                    \addplot+ [pastelGreen,solid, very thick,opacity=0.5,no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
               }
               \foreach \i in {6,...,10}{
                    \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                    \pgfmathtruncatemacro{\yycol}{\i*2+12}
                    \addplot+ [pastelBlue, solid,very thick,opacity=0.5,no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
               }
                \foreach \i in {0,...,10}{
                	\pgfmathtruncatemacro{\xcol}{\i*2+1}
                	\pgfmathtruncatemacro{\ycol}{\i*2+2}
                	\addplot+ [gray,dashed,very thick,opacity=0.5,no marks] table [x index=\xcol, y index=\ycol] {\datatable};
                }
            \end{axis}
        \end{tikzpicture}
        \caption{\ours}
        \label{fig:nba_dVAE}
    \end{subfigure}
    \hfill
    \hspace*{-0.0cm}\begin{subfigure}[b]{0.3\linewidth}
        \centering\begin{tikzpicture}[rotate=90]
            \begin{axis} [ width=6.5cm, axis equal,
                       	% cycle list name=pastelcolors %exotic
                        hide x axis, hide y axis,
                        ]
        	    \addplot graphics[xmin=-5,ymin=-5,xmax=89,ymax=55] {ieeeconf/figs/fullcourt.pdf};
                \pgfplotstableread[col sep=comma, header=true]{ieeeconf/data/lstm_nba.csv}\datatable
               \foreach \i in {0}{
                    \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                    \pgfmathtruncatemacro{\yycol}{\i*2+12}
                    \addplot+ [pastelMagenta, solid, very thick, opacity=0.5, no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
               }
               \foreach \i in {1,...,5}{
                    \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                    \pgfmathtruncatemacro{\yycol}{\i*2+12}
                    \addplot+ [pastelGreen, solid, very thick, opacity=0.5, no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
               }
               \foreach \i in {6,...,10}{
                    \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                    \pgfmathtruncatemacro{\yycol}{\i*2+12}
                    \addplot+ [pastelBlue, solid, very thick, opacity=0.5, no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
               }
                \foreach \i in {0,...,10}{
                	\pgfmathtruncatemacro{\xxcol}{\i*2+1}
                	\pgfmathtruncatemacro{\yycol}{\i*2+2}
                	\addplot+ [gray, dashed, very thick, opacity=0.5, no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
                }
            \end{axis}
        \end{tikzpicture}
        \caption{LSTM}
        \label{fig:nba_lstm}
    \end{subfigure}
    \caption{(NBA) Trajectory samples predicted by different models. The grey lines represent ground truth trajectories and the blue and green lines show the predictions for home and visiting teams. The purple lines represent the basketball.}
    \label{fig:nba_performance_samples}
\vspace{-0.4cm}
\end{figure}


==> ieeeconf/inputs/spring_figure.tex <==

\begin{figure}[!tbp]
    \hspace*{-0.0cm}\begin{subfigure}[b]{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.9]
        \begin{axis}[width=4.5cm, height=6cm,
                    yticklabels={}, xticklabels={}, 
                    axis equal,
                    cycle list name=pastelcolors    
                    ]
            \pgfplotstableread[col sep=comma,header=true]{ieeeconf/data/dnri_springs5.csv}\datatable
            \foreach \i in {0,...,4}{
                \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                \pgfmathtruncatemacro{\yycol}{\i*2+12}
                \addplot+ [very thick,opacity=0.5,no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
            }
            \foreach \i in {0,...,4}{
                \pgfmathtruncatemacro{\xcol}{\i*2+1}
                \pgfmathtruncatemacro{\ycol}{\i*2+2}
                \addplot+ [gray,dashed,very thick,opacity=0.5,no marks] table [x index=\xcol, y index=\ycol] {\datatable};
            }
        \end{axis}
        \end{tikzpicture}
        \caption{dNRI}
        \label{fig:spring_dNRI}
    \end{subfigure}
    \hfill
    \hspace*{-0.0cm}\begin{subfigure}[b]{0.32\linewidth}
        \centering\begin{tikzpicture}[scale=0.9]
        \begin{axis}[width=4.5cm, height=6cm,
                    yticklabels={}, xticklabels={}, 
                    axis equal,
                    cycle list name=pastelcolors %exotic    
                    ]

            \pgfplotstableread[col sep=comma,header=true]{ieeeconf/data/svae_springs5.csv}\datatable
            \foreach \i in {0,...,4}{
                \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                \pgfmathtruncatemacro{\yycol}{\i*2+12}
                \addplot+ [very thick,opacity=0.5,no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
            }
            \foreach \i in {0,...,4}{
                \pgfmathtruncatemacro{\xcol}{\i*2+1}
                \pgfmathtruncatemacro{\ycol}{\i*2+2}
                \addplot+ [gray,dashed,very thick,opacity=0.5,no marks] table [x index=\xcol, y index=\ycol] {\datatable};
            }
        \end{axis}
        \end{tikzpicture}
        \caption{\ours}
        \label{fig:spring_svae}
    \end{subfigure}
    \hfill
    \hspace*{-0cm}\begin{subfigure}[b]{0.32\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.9]
        \begin{axis}[width=4.5cm, height=6cm,
                    yticklabels={}, xticklabels={}, 
                    axis equal,
                    cycle list name=pastelcolors %exotic    
                    ]
            \pgfplotstableread[col sep=comma,header=true]{ieeeconf/data/lstm_springs5.csv}\datatable
            \foreach \i in {0,...,4}{
                \pgfmathtruncatemacro{\xxcol}{\i*2+11}
                \pgfmathtruncatemacro{\yycol}{\i*2+12}
                \addplot+ [very thick,opacity=0.5,no marks] table [x index=\xxcol, y index=\yycol] {\datatable};
            }
            \foreach \i in {0,...,4}{
                \pgfmathtruncatemacro{\xcol}{\i*2+1}
                \pgfmathtruncatemacro{\ycol}{\i*2+2}
                \addplot+ [gray,dashed,very thick,opacity=0.5,no marks] table [x index=\xcol, y index=\ycol] {\datatable};
            }
        \end{axis}
        \end{tikzpicture}
        \caption{LSTM}
        \label{fig:spring_lstm}
    \end{subfigure}
    \caption{($k$-Spring) Trajectory samples predicted by different models. Each color represents a different point mass and the grey lines represent the ground truth trajectories.} 
    \label{fig:spring_performance_samples}
\end{figure}


